Traceable thermal imaging in harsh environments

Despite being regarded as a well-established field, temperature measurement continues to pose significant challenges for many professionals in the metrology industry. Thermal imagers enable fast, non-contact and a full field measurement, however there is a lack of metrological development to support their use. Here, thermal imagers have been examined for the monitoring of special nuclear material containers; the surface temperature is an important parameter for store management decisions. Throughout this research: a selection of thermal imagers were calibrated and made traceable to the International Temperature Scale of 1990; laboratory observations of a proxy steel plate were made; initial measurement of nuclear material storage containers were made; then a deployment to an inactive store was demonstrated. For this technique to be feasible, uncertainties less than 10$^\circ$C would be required. During the laboratory calibration of an uncooled and cooled thermal imager against blackbody reference sources, across the measured temperature range of 10$^\circ$C to 100$^\circ$C the uncertainties were less than 3.20$^\circ$C ($k=2$) and 0.50$^\circ$C ($k=2$) respectively. Here $k$ is the uncertainty coverage factor. When these calibrations were applied to the plate, regions of steel and higher emissivity coating were evaluated. These uncoated regions were measured with a thermal imager to demonstrate temperature differences compared to surface mounted thermocouples of 8.3$^\circ$C and uncertainties up to 30.1$^\circ$C ($k=2$). For the coated regions this temperature difference was reduced to 1.8$^\circ$C with uncertainties up to 6.8$^\circ$C ($k=2$).

==> Images/apparentTemperatureVariableWavelengthBlackbody.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9060.00,4460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,652){\makebox(0,0)[r]{\strut{}\(10^{2}\)}}%
      \csname LTb\endcsname%%
      \put(784,1181){\makebox(0,0)[r]{\strut{}\(10^{4}\)}}%
      \csname LTb\endcsname%%
      \put(784,1710){\makebox(0,0)[r]{\strut{}\(10^{6}\)}}%
      \csname LTb\endcsname%%
      \put(784,2240){\makebox(0,0)[r]{\strut{}\(10^{8}\)}}%
      \csname LTb\endcsname%%
      \put(784,2769){\makebox(0,0)[r]{\strut{}\(10^{10}\)}}%
      \csname LTb\endcsname%%
      \put(784,3298){\makebox(0,0)[r]{\strut{}\(10^{12}\)}}%
      \csname LTb\endcsname%%
      \put(784,3827){\makebox(0,0)[r]{\strut{}\(10^{14}\)}}%
      \csname LTb\endcsname%%
      \put(896,448){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3498,448){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(6101,448){\makebox(0,0){\strut{}10.0}}%
      \csname LTb\endcsname%%
      \put(8703,448){\makebox(0,0){\strut{}100.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(150,2239){\rotatebox{-270}{\makebox(0,0){\strut{}Spectral Radiance / \SI{}{\watt\per\metre\cubed\per\steradian}}}}%
      \csname LTb\endcsname%%
      \put(4799,142){\makebox(0,0){\strut{}Wavelength / \SI{}{\micro\metre}}}%
      \csname LTb\endcsname%%
      \put(2397,4257){\makebox(0,0)[r]{\strut{}\SI{5800}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(2397,4053){\makebox(0,0)[r]{\strut{}\SI{2000}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(4046,4257){\makebox(0,0)[r]{\strut{}\SI{1000}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(4046,4053){\makebox(0,0)[r]{\strut{}\SI{800}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(5695,4257){\makebox(0,0)[r]{\strut{}\SI{300}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(5695,4053){\makebox(0,0)[r]{\strut{}\SI{100}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(7344,4257){\makebox(0,0)[r]{\strut{}\SI{50}{\kelvin}}}%
      \csname LTb\endcsname%%
      \put(7344,4053){\makebox(0,0)[r]{\strut{}\(\lambda_{max}\)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={453.00bp},height={223.00bp}]{apparentTemperatureVariableWavelengthBlackbodyGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/bosonCalibrationUniformity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4920.00,4020.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4498,614){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%%
      \put(4498,1079){\makebox(0,0)[r]{\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(4498,1544){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%%
      \put(4498,2009){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(4498,2474){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4498,2939){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(4498,3404){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(4778,2009){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={246.00bp},height={201.00bp}]{bosonCalibrationUniformityGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/emissivityApplicationSensitivityComparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3278){\makebox(0,0)[r]{\strut{}   0}}%
      \csname LTb\endcsname%%
      \put(820,3552){\makebox(0,0)[r]{\strut{}  10}}%
      \csname LTb\endcsname%%
      \put(820,3826){\makebox(0,0)[r]{\strut{}  20}}%
      \csname LTb\endcsname%%
      \put(820,4101){\makebox(0,0)[r]{\strut{}  30}}%
      \csname LTb\endcsname%%
      \put(820,4375){\makebox(0,0)[r]{\strut{}  40}}%
      \csname LTb\endcsname%%
      \put(820,4649){\makebox(0,0)[r]{\strut{}  50}}%
      \csname LTb\endcsname%%
      \put(820,4923){\makebox(0,0)[r]{\strut{}  60}}%
      \csname LTb\endcsname%%
      \put(1055,3074){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1385,3074){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1714,3074){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2043,3074){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(2372,3074){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2570){\rotatebox{-270}{\makebox(0,0){\strut{}Expanded Emissivity Uncertainty Component / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1784,5557){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(1734,5229){\makebox(0,0){\strut{}Estimated Nextel}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3489,3278){\makebox(0,0)[r]{\strut{}   0}}%
      \csname LTb\endcsname%%
      \put(3489,3552){\makebox(0,0)[r]{\strut{}  50}}%
      \csname LTb\endcsname%%
      \put(3489,3826){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%%
      \put(3489,4101){\makebox(0,0)[r]{\strut{} 150}}%
      \csname LTb\endcsname%%
      \put(3489,4375){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%%
      \put(3489,4649){\makebox(0,0)[r]{\strut{} 250}}%
      \csname LTb\endcsname%%
      \put(3489,4923){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%%
      \put(3740,3074){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4111,3074){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4482,3074){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4853,3074){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5224,3074){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2957,4100){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3456,5557){\makebox(0,0)[r]{\strut{}\SI{10}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4657,5557){\makebox(0,0)[r]{\strut{}\SI{60}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4505,5229){\makebox(0,0){\strut{}Estimated Steel}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6362,3278){\makebox(0,0)[r]{\strut{}   0}}%
      \csname LTb\endcsname%%
      \put(6362,3443){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%%
      \put(6362,3607){\makebox(0,0)[r]{\strut{} 200}}%
      \csname LTb\endcsname%%
      \put(6362,3772){\makebox(0,0)[r]{\strut{} 300}}%
      \csname LTb\endcsname%%
      \put(6362,3936){\makebox(0,0)[r]{\strut{} 400}}%
      \csname LTb\endcsname%%
      \put(6362,4101){\makebox(0,0)[r]{\strut{} 500}}%
      \csname LTb\endcsname%%
      \put(6362,4265){\makebox(0,0)[r]{\strut{} 600}}%
      \csname LTb\endcsname%%
      \put(6362,4430){\makebox(0,0)[r]{\strut{} 700}}%
      \csname LTb\endcsname%%
      \put(6362,4594){\makebox(0,0)[r]{\strut{} 800}}%
      \csname LTb\endcsname%%
      \put(6362,4759){\makebox(0,0)[r]{\strut{} 900}}%
      \csname LTb\endcsname%%
      \put(6362,4923){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(6613,3074){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6984,3074){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7355,3074){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7726,3074){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(8097,3074){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5830,4100){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(7530,5557){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(7378,5229){\makebox(0,0){\strut{}Estimated Si-Al}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{} 0.0}}%
      \csname LTb\endcsname%%
      \put(820,830){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%%
      \put(820,1009){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%%
      \put(820,1187){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%%
      \put(820,1366){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%%
      \put(820,1544){\makebox(0,0)[r]{\strut{} 1.0}}%
      \csname LTb\endcsname%%
      \put(820,1723){\makebox(0,0)[r]{\strut{} 1.2}}%
      \csname LTb\endcsname%%
      \put(820,1901){\makebox(0,0)[r]{\strut{} 1.4}}%
      \csname LTb\endcsname%%
      \put(820,2080){\makebox(0,0)[r]{\strut{} 1.6}}%
      \csname LTb\endcsname%%
      \put(820,2258){\makebox(0,0)[r]{\strut{} 1.8}}%
      \csname LTb\endcsname%%
      \put(1055,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1385,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(1714,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2043,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(2372,448){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1455){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1734,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1734,2564){\makebox(0,0){\strut{}Measured Nextel}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3489,652){\makebox(0,0)[r]{\strut{} 0.0}}%
      \csname LTb\endcsname%%
      \put(3489,881){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%%
      \put(3489,1111){\makebox(0,0)[r]{\strut{} 1.0}}%
      \csname LTb\endcsname%%
      \put(3489,1340){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%%
      \put(3489,1570){\makebox(0,0)[r]{\strut{} 2.0}}%
      \csname LTb\endcsname%%
      \put(3489,1799){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%%
      \put(3489,2029){\makebox(0,0)[r]{\strut{} 3.0}}%
      \csname LTb\endcsname%%
      \put(3489,2258){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%%
      \put(3740,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4111,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(4482,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4853,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5224,448){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4505,142){\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4505,2564){\makebox(0,0){\strut{}Measured Steel}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6362,652){\makebox(0,0)[r]{\strut{}   0}}%
      \csname LTb\endcsname%%
      \put(6362,853){\makebox(0,0)[r]{\strut{}   5}}%
      \csname LTb\endcsname%%
      \put(6362,1054){\makebox(0,0)[r]{\strut{}  10}}%
      \csname LTb\endcsname%%
      \put(6362,1254){\makebox(0,0)[r]{\strut{}  15}}%
      \csname LTb\endcsname%%
      \put(6362,1455){\makebox(0,0)[r]{\strut{}  20}}%
      \csname LTb\endcsname%%
      \put(6362,1656){\makebox(0,0)[r]{\strut{}  25}}%
      \csname LTb\endcsname%%
      \put(6362,1857){\makebox(0,0)[r]{\strut{}  30}}%
      \csname LTb\endcsname%%
      \put(6362,2057){\makebox(0,0)[r]{\strut{}  35}}%
      \csname LTb\endcsname%%
      \put(6362,2258){\makebox(0,0)[r]{\strut{}  40}}%
      \csname LTb\endcsname%%
      \put(6613,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6984,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7355,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7726,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(8097,448){\makebox(0,0){\strut{}$180$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7378,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(7378,2564){\makebox(0,0){\strut{}Measured Si-Al}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={288.00bp}]{emissivityApplicationSensitivityComparisonGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/emissivityMeasurementData.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,11520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,8074){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(820,8409){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(820,8744){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(820,9080){\makebox(0,0)[r]{\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(820,9415){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(820,9750){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%%
      \put(820,10085){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%%
      \put(820,10421){\makebox(0,0)[r]{\strut{}0.35}}%
      \csname LTb\endcsname%%
      \put(820,10756){\makebox(0,0)[r]{\strut{}0.40}}%
      \csname LTb\endcsname%%
      \put(820,11091){\makebox(0,0)[r]{\strut{}0.45}}%
      \csname LTb\endcsname%%
      \put(1497,7870){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2628,7870){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3759,7870){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4890,7870){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6021,7870){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(7152,7870){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(8283,7870){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,9582){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(2653,11317){\makebox(0,0)[r]{\strut{}\SI{10}{\degree}}}%
      \csname LTb\endcsname%%
      \put(3854,11317){\makebox(0,0)[r]{\strut{}\SI{30}{\degree}}}%
      \csname LTb\endcsname%%
      \put(5055,11317){\makebox(0,0)[r]{\strut{}\SI{50}{\degree}}}%
      \csname LTb\endcsname%%
      \put(6256,11317){\makebox(0,0)[r]{\strut{}\SI{70}{\degree}}}%
      \csname LTb\endcsname%%
      \put(7915,10638){\makebox(0,0)[r]{\strut{}\colorbox{white}{\shortstack[r]{Silica Coated Aluminium\\\(\varepsilon = 0.06\)}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,4241){\makebox(0,0)[r]{\strut{}0.14}}%
      \csname LTb\endcsname%%
      \put(820,4644){\makebox(0,0)[r]{\strut{}0.16}}%
      \csname LTb\endcsname%%
      \put(820,5046){\makebox(0,0)[r]{\strut{}0.18}}%
      \csname LTb\endcsname%%
      \put(820,5449){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(820,5852){\makebox(0,0)[r]{\strut{}0.22}}%
      \csname LTb\endcsname%%
      \put(820,6254){\makebox(0,0)[r]{\strut{}0.24}}%
      \csname LTb\endcsname%%
      \put(820,6657){\makebox(0,0)[r]{\strut{}0.26}}%
      \csname LTb\endcsname%%
      \put(820,7059){\makebox(0,0)[r]{\strut{}0.28}}%
      \csname LTb\endcsname%%
      \put(820,7462){\makebox(0,0)[r]{\strut{}0.30}}%
      \csname LTb\endcsname%%
      \put(1497,4037){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2628,4037){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(3759,4037){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4890,4037){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6021,4037){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(7152,4037){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(8283,4037){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,5851){\rotatebox{-270}{\makebox(0,0){\strut{}Directional Spectral Emissivity / [a.u.]}}}%
      \csname LTb\endcsname%%
      \put(7915,6979){\makebox(0,0)[r]{\strut{}\colorbox{white}{\shortstack[r]{Stainless Steel\\\(\varepsilon = 0.21\)}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}0.91}}%
      \csname LTb\endcsname%%
      \put(820,1077){\makebox(0,0)[r]{\strut{}0.92}}%
      \csname LTb\endcsname%%
      \put(820,1503){\makebox(0,0)[r]{\strut{}0.93}}%
      \csname LTb\endcsname%%
      \put(820,1928){\makebox(0,0)[r]{\strut{}0.94}}%
      \csname LTb\endcsname%%
      \put(820,2353){\makebox(0,0)[r]{\strut{}0.95}}%
      \csname LTb\endcsname%%
      \put(820,2778){\makebox(0,0)[r]{\strut{}0.96}}%
      \csname LTb\endcsname%%
      \put(820,3204){\makebox(0,0)[r]{\strut{}0.97}}%
      \csname LTb\endcsname%%
      \put(820,3629){\makebox(0,0)[r]{\strut{}0.98}}%
      \csname LTb\endcsname%%
      \put(1497,448){\makebox(0,0){\strut{}  8}}%
      \csname LTb\endcsname%%
      \put(2628,448){\makebox(0,0){\strut{}  9}}%
      \csname LTb\endcsname%%
      \put(3759,448){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4890,448){\makebox(0,0){\strut{} 11}}%
      \csname LTb\endcsname%%
      \put(6021,448){\makebox(0,0){\strut{} 12}}%
      \csname LTb\endcsname%%
      \put(7152,448){\makebox(0,0){\strut{} 13}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{} 14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2140){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4607,142){\makebox(0,0){\strut{}Wavelength / \SI{}{\micro\metre}}}%
      \csname LTb\endcsname%%
      \put(7915,2141){\makebox(0,0)[r]{\strut{}\colorbox{white}{\shortstack[r]{Nextel\\\(\varepsilon = 0.94\)}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={576.00bp}]{emissivityMeasurementDataGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/nucBlackbodyUniformity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3000.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3917,491){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(3917,827){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(3917,1163){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(3917,1499){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(3917,1835){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(3917,2171){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3917,2507){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(4197,1499){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Temperature / \SI{}{\celsius}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={150.00bp}]{./nucBlackbodyUniformityGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/nucCountVariable.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(820,1082){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(820,1513){\makebox(0,0)[r]{\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(820,1943){\makebox(0,0)[r]{\strut{}0.14}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}0.16}}%
      \csname LTb\endcsname%%
      \put(820,2804){\makebox(0,0)[r]{\strut{}0.18}}%
      \csname LTb\endcsname%%
      \put(820,3234){\makebox(0,0)[r]{\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(820,3665){\makebox(0,0)[r]{\strut{}0.22}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}0.24}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(1875,448){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%%
      \put(2817,448){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3760,448){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(4702,448){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(5645,448){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(6587,448){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(7530,448){\makebox(0,0){\strut{}35}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}Standard Deviation / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(4231,142){\makebox(0,0){\strut{}Number of Frames}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{./nucCountVariableGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/nucExampleRawDataTranslation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7760,349){\makebox(0,0)[l]{\strut{}5620}}%
      \csname LTb\endcsname%%
      \put(7760,702){\makebox(0,0)[l]{\strut{}5640}}%
      \csname LTb\endcsname%%
      \put(7760,1054){\makebox(0,0)[l]{\strut{}5660}}%
      \csname LTb\endcsname%%
      \put(7760,1407){\makebox(0,0)[l]{\strut{}5680}}%
      \csname LTb\endcsname%%
      \put(7760,1759){\makebox(0,0)[l]{\strut{}5700}}%
      \csname LTb\endcsname%%
      \put(7760,2112){\makebox(0,0)[l]{\strut{}5720}}%
      \csname LTb\endcsname%%
      \put(8376,1259){\rotatebox{-270}{\makebox(0,0){\strut{}Digital Level / [a.u.]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={126.00bp}]{./nucExampleRawDataTranslationGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/nucImagerUniformity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4320.00,3000.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3917,428){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%%
      \put(3917,695){\makebox(0,0)[r]{\strut{}-0.3}}%
      \csname LTb\endcsname%%
      \put(3917,963){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(3917,1231){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(3917,1499){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(3917,1767){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(3917,2035){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3917,2303){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(3917,2570){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(4197,1499){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Temperature / \SI{}{\celsius}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={150.00bp}]{./nucImagerUniformityGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/nucSNRAlignedSummedFrames.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,652){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(932,996){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(932,1341){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(932,1685){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(932,2029){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(932,2374){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(932,2718){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(932,3062){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(932,3406){\makebox(0,0)[r]{\strut{}0.07}}%
      \csname LTb\endcsname%%
      \put(932,3751){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(932,4095){\makebox(0,0)[r]{\strut{}0.09}}%
      \csname LTb\endcsname%%
      \put(1044,448){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(1768,448){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(2492,448){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(3216,448){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(3940,448){\makebox(0,0){\strut{}$450$}}%
      \csname LTb\endcsname%%
      \put(4664,448){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(5387,448){\makebox(0,0){\strut{}$550$}}%
      \csname LTb\endcsname%%
      \put(6111,448){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(6835,448){\makebox(0,0){\strut{}$650$}}%
      \csname LTb\endcsname%%
      \put(7559,448){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{}$750$}}%
      \csname LTb\endcsname%%
      \put(3578,3923){\makebox(0,0)[l]{\strut{}Combined}}%
      \put(3578,3719){\makebox(0,0)[l]{\strut{}SNR	25.33}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}Signal / [a.u.]}}}%
      \csname LTb\endcsname%%
      \put(4663,142){\makebox(0,0){\strut{}Variable / [a.u.]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{./nucSNRAlignedSummedFramesGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/nucSNRSummedFrames.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,652){\makebox(0,0)[r]{\strut{}-0.01}}%
      \csname LTb\endcsname%%
      \put(932,996){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(932,1341){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(932,1685){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(932,2029){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(932,2374){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(932,2718){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(932,3062){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(932,3406){\makebox(0,0)[r]{\strut{}0.07}}%
      \csname LTb\endcsname%%
      \put(932,3751){\makebox(0,0)[r]{\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(932,4095){\makebox(0,0)[r]{\strut{}0.09}}%
      \csname LTb\endcsname%%
      \put(1044,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1768,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2492,448){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3216,448){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(3940,448){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4664,448){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(5387,448){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(6111,448){\makebox(0,0){\strut{}$700$}}%
      \csname LTb\endcsname%%
      \put(6835,448){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(7559,448){\makebox(0,0){\strut{}$900$}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(1406,3923){\makebox(0,0)[l]{\strut{}Frame 1}}%
      \put(1406,3719){\makebox(0,0)[l]{\strut{}SNR	15.86}}%
      \csname LTb\endcsname%%
      \put(3578,3923){\makebox(0,0)[l]{\strut{}Frame 2}}%
      \put(3578,3719){\makebox(0,0)[l]{\strut{}SNR	16.27}}%
      \csname LTb\endcsname%%
      \put(5243,3923){\makebox(0,0)[l]{\strut{}Frame 3}}%
      \put(5243,3719){\makebox(0,0)[l]{\strut{}SNR	15.15}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}Signal / [a.u.]}}}%
      \csname LTb\endcsname%%
      \put(4663,142){\makebox(0,0){\strut{}Variable / [a.u.]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{./nucSNRSummedFramesGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radianceCorrectionComparisonPositionOneEmissivityHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(784,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(784,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(784,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(784,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(784,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(784,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(784,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(784,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(784,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(896,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(1304,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1712,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(2119,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(2527,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(2935,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3433){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1915,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(896,408){\makebox(0,0){\strut{} -4}}%
      \csname LTb\endcsname%%
      \put(1236,408){\makebox(0,0){\strut{} -3}}%
      \csname LTb\endcsname%%
      \put(1576,408){\makebox(0,0){\strut{} -2}}%
      \csname LTb\endcsname%%
      \put(1917,408){\makebox(0,0){\strut{} -1}}%
      \csname LTb\endcsname%%
      \put(2257,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(2597,408){\makebox(0,0){\strut{}  1}}%
      \csname LTb\endcsname%%
      \put(2938,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(1915,5439){\makebox(0,0){\strut{}Uncorrected}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3513,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3513,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3513,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3513,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3513,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3513,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3513,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3513,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(3513,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(3513,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3625,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4033,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(4441,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(4849,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5257,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5665,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2991,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4645,1122){\makebox(0,0){\strut{}Ambient Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3623,408){\makebox(0,0){\strut{} -2}}%
      \csname LTb\endcsname%%
      \put(3963,408){\makebox(0,0){\strut{} -1}}%
      \csname LTb\endcsname%%
      \put(4303,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(4644,408){\makebox(0,0){\strut{}  1}}%
      \csname LTb\endcsname%%
      \put(4984,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(5324,408){\makebox(0,0){\strut{}  3}}%
      \csname LTb\endcsname%%
      \put(5665,408){\makebox(0,0){\strut{}  4}}%
      \csname LTb\endcsname%%
      \put(4756,61){\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4645,5439){\makebox(0,0){\strut{}MRSW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6243,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6243,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6243,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6243,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6243,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6243,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6243,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6243,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6243,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(6243,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6355,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6763,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(7171,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(7579,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7987,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(8395,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5721,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7375,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6352,408){\makebox(0,0){\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(6760,408){\makebox(0,0){\strut{}-0.7}}%
      \csname LTb\endcsname%%
      \put(7168,408){\makebox(0,0){\strut{}-0.4}}%
      \csname LTb\endcsname%%
      \put(7577,408){\makebox(0,0){\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(7985,408){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(8394,408){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(7375,5439){\makebox(0,0){\strut{}MRAW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={273.00bp}]{radianceCorrectionComparisonPositionOneEmissivityHighGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radianceCorrectionComparisonPositionOneEmissivityLow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(784,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(784,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(784,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(784,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(784,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(784,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(784,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(784,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(784,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(896,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(1304,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1712,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(2119,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(2527,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(2935,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3433){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1915,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(915,408){\makebox(0,0){\strut{}-160}}%
      \csname LTb\endcsname%%
      \put(1504,408){\makebox(0,0){\strut{}-100}}%
      \csname LTb\endcsname%%
      \put(2093,408){\makebox(0,0){\strut{}-40}}%
      \csname LTb\endcsname%%
      \put(2682,408){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1915,5439){\makebox(0,0){\strut{}Uncorrected}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3625,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4033,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(4441,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(4849,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5257,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5665,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3327,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4645,1122){\makebox(0,0){\strut{}Ambient Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3759,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(4303,408){\makebox(0,0){\strut{}  4}}%
      \csname LTb\endcsname%%
      \put(4848,408){\makebox(0,0){\strut{}  8}}%
      \csname LTb\endcsname%%
      \put(5392,408){\makebox(0,0){\strut{} 12}}%
      \csname LTb\endcsname%%
      \put(4756,61){\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4645,5439){\makebox(0,0){\strut{}MRSW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6355,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6763,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(7171,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(7579,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7987,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(8395,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6057,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7375,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6452,408){\makebox(0,0){\strut{}-200}}%
      \csname LTb\endcsname%%
      \put(6988,408){\makebox(0,0){\strut{}-120}}%
      \csname LTb\endcsname%%
      \put(7523,408){\makebox(0,0){\strut{}-40}}%
      \csname LTb\endcsname%%
      \put(8059,408){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7375,5439){\makebox(0,0){\strut{}MRAW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={273.00bp}]{radianceCorrectionComparisonPositionOneEmissivityLowGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radianceCorrectionComparisonPositionOneEmissivityMedium.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(784,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(784,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(784,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(784,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(784,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(784,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(784,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(784,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(784,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(896,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(1304,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1712,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(2119,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(2527,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(2935,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3433){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1915,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(921,408){\makebox(0,0){\strut{}-120}}%
      \csname LTb\endcsname%%
      \put(1425,408){\makebox(0,0){\strut{}-80}}%
      \csname LTb\endcsname%%
      \put(1929,408){\makebox(0,0){\strut{}-40}}%
      \csname LTb\endcsname%%
      \put(2433,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(2938,408){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(1915,5439){\makebox(0,0){\strut{}Uncorrected}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3513,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3513,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3513,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3513,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3513,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3513,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3513,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3513,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(3513,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(3513,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3625,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4033,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(4441,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(4849,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5257,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5665,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2991,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4645,1122){\makebox(0,0){\strut{}Ambient Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3808,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(4551,408){\makebox(0,0){\strut{}  4}}%
      \csname LTb\endcsname%%
      \put(4922,408){\makebox(0,0){\strut{}  6}}%
      \csname LTb\endcsname%%
      \put(5293,408){\makebox(0,0){\strut{}  8}}%
      \csname LTb\endcsname%%
      \put(5665,408){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4756,61){\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4645,5439){\makebox(0,0){\strut{}MRSW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6243,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6243,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6243,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6243,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6243,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6243,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6243,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6243,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6243,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(6243,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6355,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6763,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(7171,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(7579,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7987,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(8395,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5721,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7375,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6352,408){\makebox(0,0){\strut{} -3}}%
      \csname LTb\endcsname%%
      \put(6643,408){\makebox(0,0){\strut{} -2}}%
      \csname LTb\endcsname%%
      \put(6935,408){\makebox(0,0){\strut{} -1}}%
      \csname LTb\endcsname%%
      \put(7227,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(7518,408){\makebox(0,0){\strut{}  1}}%
      \csname LTb\endcsname%%
      \put(7810,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(8102,408){\makebox(0,0){\strut{}  3}}%
      \csname LTb\endcsname%%
      \put(8394,408){\makebox(0,0){\strut{}  4}}%
      \csname LTb\endcsname%%
      \put(7375,5439){\makebox(0,0){\strut{}MRAW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={273.00bp}]{radianceCorrectionComparisonPositionOneEmissivityMediumGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radianceCorrectionComparisonPositionTwoEmissivityHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(784,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(784,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(784,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(784,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(784,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(784,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(784,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(784,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(784,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(896,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(1304,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1712,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(2119,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(2527,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(2935,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3433){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1915,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1041,408){\makebox(0,0){\strut{} -4}}%
      \csname LTb\endcsname%%
      \put(1333,408){\makebox(0,0){\strut{} -3}}%
      \csname LTb\endcsname%%
      \put(1625,408){\makebox(0,0){\strut{} -2}}%
      \csname LTb\endcsname%%
      \put(1917,408){\makebox(0,0){\strut{} -1}}%
      \csname LTb\endcsname%%
      \put(2208,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(2500,408){\makebox(0,0){\strut{}  1}}%
      \csname LTb\endcsname%%
      \put(2792,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(1915,5439){\makebox(0,0){\strut{}Uncorrected}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3513,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3513,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3513,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3513,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3513,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3513,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3513,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3513,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(3513,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(3513,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3625,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4033,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(4441,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(4849,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5257,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5665,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2991,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4645,1122){\makebox(0,0){\strut{}Ambient Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3623,408){\makebox(0,0){\strut{} -2}}%
      \csname LTb\endcsname%%
      \put(3963,408){\makebox(0,0){\strut{} -1}}%
      \csname LTb\endcsname%%
      \put(4303,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(4644,408){\makebox(0,0){\strut{}  1}}%
      \csname LTb\endcsname%%
      \put(4984,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(5324,408){\makebox(0,0){\strut{}  3}}%
      \csname LTb\endcsname%%
      \put(5665,408){\makebox(0,0){\strut{}  4}}%
      \csname LTb\endcsname%%
      \put(4756,61){\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4645,5439){\makebox(0,0){\strut{}MRSW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6243,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6243,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6243,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6243,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6243,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6243,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6243,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6243,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6243,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(6243,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6355,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6763,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(7171,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(7579,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7987,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(8395,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5721,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7375,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6352,408){\makebox(0,0){\strut{}-0.7}}%
      \csname LTb\endcsname%%
      \put(6760,408){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%%
      \put(7168,408){\makebox(0,0){\strut{}-0.3}}%
      \csname LTb\endcsname%%
      \put(7577,408){\makebox(0,0){\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(7985,408){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(8394,408){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(7375,5439){\makebox(0,0){\strut{}MRAW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={273.00bp}]{radianceCorrectionComparisonPositionTwoEmissivityHighGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radianceCorrectionComparisonPositionTwoEmissivityLow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(784,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(784,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(784,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(784,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(784,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(784,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(784,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(784,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(784,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(896,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(1304,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1712,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(2119,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(2527,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(2935,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3433){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1915,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(1083,408){\makebox(0,0){\strut{}-150}}%
      \csname LTb\endcsname%%
      \put(1551,408){\makebox(0,0){\strut{}-100}}%
      \csname LTb\endcsname%%
      \put(2020,408){\makebox(0,0){\strut{}-50}}%
      \csname LTb\endcsname%%
      \put(2488,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(1915,5439){\makebox(0,0){\strut{}Uncorrected}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3513,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3513,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3513,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3513,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3513,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3513,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3513,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3513,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(3513,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(3513,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3625,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4033,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(4441,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(4849,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5257,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5665,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2991,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4645,1122){\makebox(0,0){\strut{}Ambient Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3768,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(4060,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(4352,408){\makebox(0,0){\strut{}  4}}%
      \csname LTb\endcsname%%
      \put(4644,408){\makebox(0,0){\strut{}  6}}%
      \csname LTb\endcsname%%
      \put(4935,408){\makebox(0,0){\strut{}  8}}%
      \csname LTb\endcsname%%
      \put(5227,408){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5519,408){\makebox(0,0){\strut{} 12}}%
      \csname LTb\endcsname%%
      \put(4756,61){\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(4645,5439){\makebox(0,0){\strut{}MRSW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6243,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6243,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6243,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6243,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6243,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6243,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6243,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6243,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6243,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(6243,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6355,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6763,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(7171,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(7579,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7987,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(8395,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5721,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7375,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6352,408){\makebox(0,0){\strut{}-95}}%
      \csname LTb\endcsname%%
      \put(6805,408){\makebox(0,0){\strut{}-55}}%
      \csname LTb\endcsname%%
      \put(7259,408){\makebox(0,0){\strut{}-15}}%
      \csname LTb\endcsname%%
      \put(7713,408){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%%
      \put(8167,408){\makebox(0,0){\strut{} 65}}%
      \csname LTb\endcsname%%
      \put(7375,5439){\makebox(0,0){\strut{}MRAW}}%
    }%
    \gplbacktext
	\put(0,0){\includegraphics[width={432.00bp},height={273.00bp}]{radianceCorrectionComparisonPositionTwoEmissivityLowGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radianceCorrectionComparisonPositionTwoEmissivityMedium.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(784,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(784,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(784,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(784,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(784,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(784,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(784,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(784,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(784,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(784,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(896,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(1304,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1712,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(2119,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(2527,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(2935,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3433){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1915,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(920,408){\makebox(0,0){\strut{}-125}}%
      \csname LTb\endcsname%%
      \put(1463,408){\makebox(0,0){\strut{}-80}}%
      \csname LTb\endcsname%%
      \put(2007,408){\makebox(0,0){\strut{}-35}}%
      \csname LTb\endcsname%%
      \put(2551,408){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(1915,5439){\makebox(0,0){\strut{}Uncorrected}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3513,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3513,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3513,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3513,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3513,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3513,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3513,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3513,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(3513,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(3513,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3625,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4033,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(4441,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(4849,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5257,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5665,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2991,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(4645,1122){\makebox(0,0){\strut{}Ambient Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3808,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(4179,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(4551,408){\makebox(0,0){\strut{}  4}}%
      \csname LTb\endcsname%%
      \put(4922,408){\makebox(0,0){\strut{}  6}}%
      \csname LTb\endcsname%%
      \put(5293,408){\makebox(0,0){\strut{}  8}}%
      \csname LTb\endcsname%%
      \put(5665,408){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(4645,5439){\makebox(0,0){\strut{}MRSW}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6243,1822){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6243,2201){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6243,2580){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6243,2959){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6243,3339){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6243,3718){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6243,4097){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6243,4476){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6243,4856){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(6243,5235){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(6355,1428){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6763,1428){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(7171,1428){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(7579,1428){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7987,1428){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(8395,1428){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5721,3433){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7375,1122){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(6352,408){\makebox(0,0){\strut{} -2}}%
      \csname LTb\endcsname%%
      \put(6760,408){\makebox(0,0){\strut{} -1}}%
      \csname LTb\endcsname%%
      \put(7168,408){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(7577,408){\makebox(0,0){\strut{}  1}}%
      \csname LTb\endcsname%%
      \put(7985,408){\makebox(0,0){\strut{}  2}}%
      \csname LTb\endcsname%%
      \put(8394,408){\makebox(0,0){\strut{}  3}}%
      \csname LTb\endcsname%%
      \put(7485,61){\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(7375,5439){\makebox(0,0){\strut{}MRAW}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={273.00bp}]{radianceCorrectionComparisonPositionTwoEmissivityMediumGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radiationThermometerCalibration.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%%
      \put(820,1300){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(820,1948){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(820,2595){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(820,3243){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(820,3891){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1226,448){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(2404,448){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3581,448){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(4758,448){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(5935,448){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%%
      \put(7113,448){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(7519,652){\makebox(0,0)[l]{\strut{}0.96}}%
      \csname LTb\endcsname%%
      \put(7519,1012){\makebox(0,0)[l]{\strut{}0.98}}%
      \csname LTb\endcsname%%
      \put(7519,1372){\makebox(0,0)[l]{\strut{}1.00}}%
      \csname LTb\endcsname%%
      \put(7519,1732){\makebox(0,0)[l]{\strut{}1.02}}%
      \csname LTb\endcsname%%
      \put(7519,2092){\makebox(0,0)[l]{\strut{}1.04}}%
      \csname LTb\endcsname%%
      \put(7519,2451){\makebox(0,0)[l]{\strut{}1.06}}%
      \csname LTb\endcsname%%
      \put(7519,2811){\makebox(0,0)[l]{\strut{}1.08}}%
      \csname LTb\endcsname%%
      \put(7519,3171){\makebox(0,0)[l]{\strut{}1.10}}%
      \csname LTb\endcsname%%
      \put(7519,3531){\makebox(0,0)[l]{\strut{}1.12}}%
      \csname LTb\endcsname%%
      \put(7519,3891){\makebox(0,0)[l]{\strut{}1.14}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2271){\rotatebox{-270}{\makebox(0,0){\strut{}Instrument Output / \SI{}{\milli\volt}}}}%
      \csname LTb\endcsname%%
      \put(8181,2271){\rotatebox{-270}{\makebox(0,0){\strut{}Instrument Sensitivity / \SI{}{\celsius\per\milli\volt}}}}%
      \csname LTb\endcsname%%
      \put(4169,142){\makebox(0,0){\strut{}Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3416,4117){\makebox(0,0)[r]{\strut{}Output}}%
      \csname LTb\endcsname%%
      \put(5401,4117){\makebox(0,0)[r]{\strut{}Sensitivity}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{radiationThermometerCalibrationGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radiationThermometerSSE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}0.60}}%
      \csname LTb\endcsname%%
      \put(820,1082){\makebox(0,0)[r]{\strut{}0.65}}%
      \csname LTb\endcsname%%
      \put(820,1513){\makebox(0,0)[r]{\strut{}0.70}}%
      \csname LTb\endcsname%%
      \put(820,1943){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%%
      \put(820,2374){\makebox(0,0)[r]{\strut{}0.80}}%
      \csname LTb\endcsname%%
      \put(820,2804){\makebox(0,0)[r]{\strut{}0.85}}%
      \csname LTb\endcsname%%
      \put(820,3234){\makebox(0,0)[r]{\strut{}0.90}}%
      \csname LTb\endcsname%%
      \put(820,3665){\makebox(0,0)[r]{\strut{}0.95}}%
      \csname LTb\endcsname%%
      \put(820,4095){\makebox(0,0)[r]{\strut{}1.00}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(2157,448){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(3382,448){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(4608,448){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5833,448){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(7058,448){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{} 60}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2373){\rotatebox{-270}{\makebox(0,0){\strut{}Size-of-Source Effect / [a.u.]}}}%
      \csname LTb\endcsname%%
      \put(4607,142){\makebox(0,0){\strut{}Aperture Diameter / \SI{}{\milli\metre}}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\SI{98}{\percent} at \SI{8}{\milli\metre}}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\SI{98}{\percent} at \SI{8}{\milli\metre}}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(2280,1255){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{radiationThermometerSSEGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/radiationThermometerUncertainties.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(708,1300){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(708,1948){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(708,2595){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(708,3243){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(708,3891){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(1159,448){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(2516,448){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(3873,448){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(5230,448){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(6587,448){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%%
      \put(7944,448){\makebox(0,0){\strut{}1000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2271){\rotatebox{-270}{\makebox(0,0){\strut{}Exapanded Uncertainty / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(4551,142){\makebox(0,0){\strut{}Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(3798,4117){\makebox(0,0)[r]{\strut{}Instrument Uncertainty}}%
      \csname LTb\endcsname%%
      \put(7015,4117){\makebox(0,0)[r]{\strut{}CMCs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{radiationThermometerUncertaintiesGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/sensitivityEmissivity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(596,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(596,1218){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(596,1783){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(596,2349){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(596,2914){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(596,3480){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(596,4045){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(596,4611){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(708,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1390,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2071,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(2753,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(3435,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(4116,448){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%%
      \put(4798,448){\makebox(0,0){\strut{}$140$}}%
      \csname LTb\endcsname%%
      \put(5480,448){\makebox(0,0){\strut{}$160$}}%
      \csname LTb\endcsname%%
      \put(6161,448){\makebox(0,0){\strut{}$180$}}%
      \csname LTb\endcsname%%
      \put(6843,448){\makebox(0,0){\strut{}$200$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2631){\rotatebox{-270}{\makebox(0,0){\strut{}Emissivity Uncertainty Sensitivity / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(3775,142){\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(1862,4837){\makebox(0,0)[r]{\strut{}\(\varepsilon =\quad\)0.85}}%
      \csname LTb\endcsname%%
      \put(4183,4837){\makebox(0,0)[r]{\strut{}\(\varepsilon =\quad\)0.95}}%
      \csname LTb\endcsname%%
      \put(6504,4837){\makebox(0,0)[r]{\strut{}\(\varepsilon =\quad\)0.9995}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{sensitivityEmissivityGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/simulantCoatedArtefactComparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,5180.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,2988){\makebox(0,0)[r]{\strut{}25.0}}%
      \csname LTb\endcsname%%
      \put(820,3282){\makebox(0,0)[r]{\strut{}26.0}}%
      \csname LTb\endcsname%%
      \put(820,3576){\makebox(0,0)[r]{\strut{}27.0}}%
      \csname LTb\endcsname%%
      \put(820,3870){\makebox(0,0)[r]{\strut{}28.0}}%
      \csname LTb\endcsname%%
      \put(820,4163){\makebox(0,0)[r]{\strut{}29.0}}%
      \csname LTb\endcsname%%
      \put(820,4457){\makebox(0,0)[r]{\strut{}30.0}}%
      \csname LTb\endcsname%%
      \put(820,4751){\makebox(0,0)[r]{\strut{}31.0}}%
      \csname LTb\endcsname%%
      \put(1072,2784){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1277,2784){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1482,2784){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1687,2784){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1892,2784){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2097,2784){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2302,2784){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(2507,2784){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2712,2784){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2441){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1534,4977){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2722,3129){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{30}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,2988){\makebox(0,0)[r]{\strut{} 52}}%
      \csname LTb\endcsname%%
      \put(3617,3208){\makebox(0,0)[r]{\strut{} 54}}%
      \csname LTb\endcsname%%
      \put(3617,3429){\makebox(0,0)[r]{\strut{} 56}}%
      \csname LTb\endcsname%%
      \put(3617,3649){\makebox(0,0)[r]{\strut{} 58}}%
      \csname LTb\endcsname%%
      \put(3617,3870){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3617,4090){\makebox(0,0)[r]{\strut{} 62}}%
      \csname LTb\endcsname%%
      \put(3617,4310){\makebox(0,0)[r]{\strut{} 64}}%
      \csname LTb\endcsname%%
      \put(3617,4531){\makebox(0,0)[r]{\strut{} 66}}%
      \csname LTb\endcsname%%
      \put(3617,4751){\makebox(0,0)[r]{\strut{} 68}}%
      \csname LTb\endcsname%%
      \put(3869,2784){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4109,2784){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4349,2784){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4589,2784){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4829,2784){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5070,2784){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5310,2784){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5550,2784){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5790,2784){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4056,4977){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6377,4977){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \put(5825,3129){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{70}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,2988){\makebox(0,0)[r]{\strut{} 75}}%
      \csname LTb\endcsname%%
      \put(6730,3282){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6730,3576){\makebox(0,0)[r]{\strut{} 85}}%
      \csname LTb\endcsname%%
      \put(6730,3870){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(6730,4163){\makebox(0,0)[r]{\strut{} 95}}%
      \csname LTb\endcsname%%
      \put(6730,4457){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6730,4751){\makebox(0,0)[r]{\strut{}105}}%
      \csname LTb\endcsname%%
      \put(6982,2784){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7222,2784){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7462,2784){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7702,2784){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7942,2784){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(8183,2784){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8423,2784){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(8663,2784){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(8903,2784){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7602,4977){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,3129){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{110}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}  85}}%
      \csname LTb\endcsname%%
      \put(820,898){\makebox(0,0)[r]{\strut{}  90}}%
      \csname LTb\endcsname%%
      \put(820,1145){\makebox(0,0)[r]{\strut{}  95}}%
      \csname LTb\endcsname%%
      \put(820,1391){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%%
      \put(820,1637){\makebox(0,0)[r]{\strut{} 105}}%
      \csname LTb\endcsname%%
      \put(820,1883){\makebox(0,0)[r]{\strut{} 110}}%
      \csname LTb\endcsname%%
      \put(820,2130){\makebox(0,0)[r]{\strut{} 115}}%
      \csname LTb\endcsname%%
      \put(820,2376){\makebox(0,0)[r]{\strut{} 120}}%
      \csname LTb\endcsname%%
      \put(1072,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1277,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1482,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1687,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1892,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2097,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2302,448){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(2507,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2712,448){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1514){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1854,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2722,790){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{130}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,652){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3617,868){\makebox(0,0)[r]{\strut{}105}}%
      \csname LTb\endcsname%%
      \put(3617,1083){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3617,1299){\makebox(0,0)[r]{\strut{}115}}%
      \csname LTb\endcsname%%
      \put(3617,1514){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3617,1730){\makebox(0,0)[r]{\strut{}125}}%
      \csname LTb\endcsname%%
      \put(3617,1945){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(3617,2161){\makebox(0,0)[r]{\strut{}135}}%
      \csname LTb\endcsname%%
      \put(3617,2376){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4109,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4349,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4589,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4829,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5070,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5310,448){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5550,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5790,448){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4809,142){\makebox(0,0){\strut{}ROI Identifier}}%
      \csname LTb\endcsname%%
      \put(5825,790){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{150}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,652){\makebox(0,0)[r]{\strut{}115}}%
      \csname LTb\endcsname%%
      \put(6730,844){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6730,1035){\makebox(0,0)[r]{\strut{}125}}%
      \csname LTb\endcsname%%
      \put(6730,1227){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(6730,1418){\makebox(0,0)[r]{\strut{}135}}%
      \csname LTb\endcsname%%
      \put(6730,1610){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6730,1801){\makebox(0,0)[r]{\strut{}145}}%
      \csname LTb\endcsname%%
      \put(6730,1993){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(6730,2184){\makebox(0,0)[r]{\strut{}155}}%
      \csname LTb\endcsname%%
      \put(6730,2376){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6982,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7222,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7462,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7702,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7942,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(8183,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8423,448){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(8663,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(8903,448){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7922,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,790){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{170}{\celsius} Setpoint}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={259.00bp}]{./simulantCoatedArtefactComparisonGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/simulantCoatedArtefactComparisonReduced.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3128){\makebox(0,0)[r]{\strut{}25.5}}%
      \csname LTb\endcsname%%
      \put(820,3318){\makebox(0,0)[r]{\strut{}26.0}}%
      \csname LTb\endcsname%%
      \put(820,3509){\makebox(0,0)[r]{\strut{}26.5}}%
      \csname LTb\endcsname%%
      \put(820,3699){\makebox(0,0)[r]{\strut{}27.0}}%
      \csname LTb\endcsname%%
      \put(820,3889){\makebox(0,0)[r]{\strut{}27.5}}%
      \csname LTb\endcsname%%
      \put(820,4080){\makebox(0,0)[r]{\strut{}28.0}}%
      \csname LTb\endcsname%%
      \put(820,4270){\makebox(0,0)[r]{\strut{}28.5}}%
      \csname LTb\endcsname%%
      \put(820,4460){\makebox(0,0)[r]{\strut{}29.0}}%
      \csname LTb\endcsname%%
      \put(820,4650){\makebox(0,0)[r]{\strut{}29.5}}%
      \csname LTb\endcsname%%
      \put(820,4841){\makebox(0,0)[r]{\strut{}30.0}}%
      \csname LTb\endcsname%%
      \put(820,5031){\makebox(0,0)[r]{\strut{}30.5}}%
      \csname LTb\endcsname%%
      \put(1492,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2415,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2651){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1534,5257){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2722,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{30}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,3128){\makebox(0,0)[r]{\strut{} 56}}%
      \csname LTb\endcsname%%
      \put(3617,3366){\makebox(0,0)[r]{\strut{} 57}}%
      \csname LTb\endcsname%%
      \put(3617,3604){\makebox(0,0)[r]{\strut{} 58}}%
      \csname LTb\endcsname%%
      \put(3617,3842){\makebox(0,0)[r]{\strut{} 59}}%
      \csname LTb\endcsname%%
      \put(3617,4080){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3617,4317){\makebox(0,0)[r]{\strut{} 61}}%
      \csname LTb\endcsname%%
      \put(3617,4555){\makebox(0,0)[r]{\strut{} 62}}%
      \csname LTb\endcsname%%
      \put(3617,4793){\makebox(0,0)[r]{\strut{} 63}}%
      \csname LTb\endcsname%%
      \put(3617,5031){\makebox(0,0)[r]{\strut{} 64}}%
      \csname LTb\endcsname%%
      \put(4289,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5370,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4056,5257){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6377,5257){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \put(5825,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{70}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,3128){\makebox(0,0)[r]{\strut{} 82}}%
      \csname LTb\endcsname%%
      \put(6730,3445){\makebox(0,0)[r]{\strut{} 84}}%
      \csname LTb\endcsname%%
      \put(6730,3762){\makebox(0,0)[r]{\strut{} 86}}%
      \csname LTb\endcsname%%
      \put(6730,4080){\makebox(0,0)[r]{\strut{} 88}}%
      \csname LTb\endcsname%%
      \put(6730,4397){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(6730,4714){\makebox(0,0)[r]{\strut{} 92}}%
      \csname LTb\endcsname%%
      \put(6730,5031){\makebox(0,0)[r]{\strut{} 94}}%
      \csname LTb\endcsname%%
      \put(7402,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(8483,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7602,5257){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{110}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%%
      \put(820,963){\makebox(0,0)[r]{\strut{} 102}}%
      \csname LTb\endcsname%%
      \put(820,1273){\makebox(0,0)[r]{\strut{} 104}}%
      \csname LTb\endcsname%%
      \put(820,1584){\makebox(0,0)[r]{\strut{} 106}}%
      \csname LTb\endcsname%%
      \put(820,1895){\makebox(0,0)[r]{\strut{} 108}}%
      \csname LTb\endcsname%%
      \put(820,2205){\makebox(0,0)[r]{\strut{} 110}}%
      \csname LTb\endcsname%%
      \put(820,2516){\makebox(0,0)[r]{\strut{} 112}}%
      \csname LTb\endcsname%%
      \put(1492,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1584){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1854,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2722,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{130}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,652){\makebox(0,0)[r]{\strut{}114}}%
      \csname LTb\endcsname%%
      \put(3617,885){\makebox(0,0)[r]{\strut{}116}}%
      \csname LTb\endcsname%%
      \put(3617,1118){\makebox(0,0)[r]{\strut{}118}}%
      \csname LTb\endcsname%%
      \put(3617,1351){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3617,1584){\makebox(0,0)[r]{\strut{}122}}%
      \csname LTb\endcsname%%
      \put(3617,1817){\makebox(0,0)[r]{\strut{}124}}%
      \csname LTb\endcsname%%
      \put(3617,2050){\makebox(0,0)[r]{\strut{}126}}%
      \csname LTb\endcsname%%
      \put(3617,2283){\makebox(0,0)[r]{\strut{}128}}%
      \csname LTb\endcsname%%
      \put(3617,2516){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(4289,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5370,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4809,142){\makebox(0,0){\strut{}ROI Identifier}}%
      \csname LTb\endcsname%%
      \put(5825,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{150}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,652){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(6730,885){\makebox(0,0)[r]{\strut{}132}}%
      \csname LTb\endcsname%%
      \put(6730,1118){\makebox(0,0)[r]{\strut{}134}}%
      \csname LTb\endcsname%%
      \put(6730,1351){\makebox(0,0)[r]{\strut{}136}}%
      \csname LTb\endcsname%%
      \put(6730,1584){\makebox(0,0)[r]{\strut{}138}}%
      \csname LTb\endcsname%%
      \put(6730,1817){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6730,2050){\makebox(0,0)[r]{\strut{}142}}%
      \csname LTb\endcsname%%
      \put(6730,2283){\makebox(0,0)[r]{\strut{}144}}%
      \csname LTb\endcsname%%
      \put(6730,2516){\makebox(0,0)[r]{\strut{}146}}%
      \csname LTb\endcsname%%
      \put(7402,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(8483,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7922,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{170}{\celsius} Setpoint}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={273.00bp}]{./simulantCoatedArtefactComparisonReducedGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/simulantCoatedArtefactComparisonReducedOptimised.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,3128){\makebox(0,0)[r]{\strut{}25.0}}%
      \csname LTb\endcsname%%
      \put(820,3400){\makebox(0,0)[r]{\strut{}26.0}}%
      \csname LTb\endcsname%%
      \put(820,3672){\makebox(0,0)[r]{\strut{}27.0}}%
      \csname LTb\endcsname%%
      \put(820,3944){\makebox(0,0)[r]{\strut{}28.0}}%
      \csname LTb\endcsname%%
      \put(820,4215){\makebox(0,0)[r]{\strut{}29.0}}%
      \csname LTb\endcsname%%
      \put(820,4487){\makebox(0,0)[r]{\strut{}30.0}}%
      \csname LTb\endcsname%%
      \put(820,4759){\makebox(0,0)[r]{\strut{}31.0}}%
      \csname LTb\endcsname%%
      \put(820,5031){\makebox(0,0)[r]{\strut{}32.0}}%
      \csname LTb\endcsname%%
      \put(1492,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2415,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2651){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1534,5257){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2722,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{30}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,3128){\makebox(0,0)[r]{\strut{} 56}}%
      \csname LTb\endcsname%%
      \put(3617,3339){\makebox(0,0)[r]{\strut{} 57}}%
      \csname LTb\endcsname%%
      \put(3617,3551){\makebox(0,0)[r]{\strut{} 58}}%
      \csname LTb\endcsname%%
      \put(3617,3762){\makebox(0,0)[r]{\strut{} 59}}%
      \csname LTb\endcsname%%
      \put(3617,3974){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3617,4185){\makebox(0,0)[r]{\strut{} 61}}%
      \csname LTb\endcsname%%
      \put(3617,4397){\makebox(0,0)[r]{\strut{} 62}}%
      \csname LTb\endcsname%%
      \put(3617,4608){\makebox(0,0)[r]{\strut{} 63}}%
      \csname LTb\endcsname%%
      \put(3617,4820){\makebox(0,0)[r]{\strut{} 64}}%
      \csname LTb\endcsname%%
      \put(3617,5031){\makebox(0,0)[r]{\strut{} 65}}%
      \csname LTb\endcsname%%
      \put(4289,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5370,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4056,5257){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6377,5257){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \put(5825,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{70}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,3128){\makebox(0,0)[r]{\strut{} 84}}%
      \csname LTb\endcsname%%
      \put(6730,3445){\makebox(0,0)[r]{\strut{} 86}}%
      \csname LTb\endcsname%%
      \put(6730,3762){\makebox(0,0)[r]{\strut{} 88}}%
      \csname LTb\endcsname%%
      \put(6730,4080){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(6730,4397){\makebox(0,0)[r]{\strut{} 92}}%
      \csname LTb\endcsname%%
      \put(6730,4714){\makebox(0,0)[r]{\strut{} 94}}%
      \csname LTb\endcsname%%
      \put(6730,5031){\makebox(0,0)[r]{\strut{} 96}}%
      \csname LTb\endcsname%%
      \put(7402,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(8483,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7602,5257){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{110}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{} 102}}%
      \csname LTb\endcsname%%
      \put(820,963){\makebox(0,0)[r]{\strut{} 104}}%
      \csname LTb\endcsname%%
      \put(820,1273){\makebox(0,0)[r]{\strut{} 106}}%
      \csname LTb\endcsname%%
      \put(820,1584){\makebox(0,0)[r]{\strut{} 108}}%
      \csname LTb\endcsname%%
      \put(820,1895){\makebox(0,0)[r]{\strut{} 110}}%
      \csname LTb\endcsname%%
      \put(820,2205){\makebox(0,0)[r]{\strut{} 112}}%
      \csname LTb\endcsname%%
      \put(820,2516){\makebox(0,0)[r]{\strut{} 114}}%
      \csname LTb\endcsname%%
      \put(1492,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2415,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1584){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1854,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2722,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{130}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,652){\makebox(0,0)[r]{\strut{}116}}%
      \csname LTb\endcsname%%
      \put(3617,885){\makebox(0,0)[r]{\strut{}118}}%
      \csname LTb\endcsname%%
      \put(3617,1118){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3617,1351){\makebox(0,0)[r]{\strut{}122}}%
      \csname LTb\endcsname%%
      \put(3617,1584){\makebox(0,0)[r]{\strut{}124}}%
      \csname LTb\endcsname%%
      \put(3617,1817){\makebox(0,0)[r]{\strut{}126}}%
      \csname LTb\endcsname%%
      \put(3617,2050){\makebox(0,0)[r]{\strut{}128}}%
      \csname LTb\endcsname%%
      \put(3617,2283){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(3617,2516){\makebox(0,0)[r]{\strut{}132}}%
      \csname LTb\endcsname%%
      \put(4289,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5370,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4809,142){\makebox(0,0){\strut{}ROI Identifier}}%
      \csname LTb\endcsname%%
      \put(5825,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{150}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,652){\makebox(0,0)[r]{\strut{}132}}%
      \csname LTb\endcsname%%
      \put(6730,885){\makebox(0,0)[r]{\strut{}134}}%
      \csname LTb\endcsname%%
      \put(6730,1118){\makebox(0,0)[r]{\strut{}136}}%
      \csname LTb\endcsname%%
      \put(6730,1351){\makebox(0,0)[r]{\strut{}138}}%
      \csname LTb\endcsname%%
      \put(6730,1584){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6730,1817){\makebox(0,0)[r]{\strut{}142}}%
      \csname LTb\endcsname%%
      \put(6730,2050){\makebox(0,0)[r]{\strut{}144}}%
      \csname LTb\endcsname%%
      \put(6730,2283){\makebox(0,0)[r]{\strut{}146}}%
      \csname LTb\endcsname%%
      \put(6730,2516){\makebox(0,0)[r]{\strut{}148}}%
      \csname LTb\endcsname%%
      \put(7402,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(8483,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7922,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{170}{\celsius} Setpoint}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={273.00bp}]{./simulantCoatedArtefactComparisonReducedOptimisedGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/simulantUncoatedArtefactComparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,5180.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,2988){\makebox(0,0)[r]{\strut{} 22}}%
      \csname LTb\endcsname%%
      \put(708,3240){\makebox(0,0)[r]{\strut{} 24}}%
      \csname LTb\endcsname%%
      \put(708,3492){\makebox(0,0)[r]{\strut{} 26}}%
      \csname LTb\endcsname%%
      \put(708,3744){\makebox(0,0)[r]{\strut{} 28}}%
      \csname LTb\endcsname%%
      \put(708,3995){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,4247){\makebox(0,0)[r]{\strut{} 32}}%
      \csname LTb\endcsname%%
      \put(708,4499){\makebox(0,0)[r]{\strut{} 34}}%
      \csname LTb\endcsname%%
      \put(708,4751){\makebox(0,0)[r]{\strut{} 36}}%
      \csname LTb\endcsname%%
      \put(960,2784){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1177,2784){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1395,2784){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1612,2784){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1830,2784){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2047,2784){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2265,2784){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(2482,2784){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2700,2784){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2441){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1478,4977){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2718,3129){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{30}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,2988){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%%
      \put(3617,3184){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(3617,3380){\makebox(0,0)[r]{\strut{} 55}}%
      \csname LTb\endcsname%%
      \put(3617,3576){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3617,3772){\makebox(0,0)[r]{\strut{} 65}}%
      \csname LTb\endcsname%%
      \put(3617,3967){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(3617,4163){\makebox(0,0)[r]{\strut{} 75}}%
      \csname LTb\endcsname%%
      \put(3617,4359){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3617,4555){\makebox(0,0)[r]{\strut{} 85}}%
      \csname LTb\endcsname%%
      \put(3617,4751){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(3869,2784){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4109,2784){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4349,2784){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4589,2784){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4829,2784){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5070,2784){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5310,2784){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5550,2784){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5790,2784){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4056,4977){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6377,4977){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \put(5825,3129){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{70}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,2988){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(6730,3282){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6730,3576){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(6730,3870){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6730,4163){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(6730,4457){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6730,4751){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(6982,2784){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7222,2784){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7462,2784){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7702,2784){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7942,2784){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(8183,2784){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8423,2784){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(8663,2784){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(8903,2784){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7602,4977){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,3129){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{110}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,898){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(708,1145){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(708,1391){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(708,1637){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(708,1883){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(708,2130){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(708,2376){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(960,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1177,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1395,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1612,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1830,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2047,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2265,448){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(2482,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2700,448){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1514){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1798,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2718,790){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{130}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,652){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3617,898){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3617,1145){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3617,1391){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(3617,1637){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3617,1883){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(3617,2130){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(3617,2376){\makebox(0,0)[r]{\strut{}170}}%
      \csname LTb\endcsname%%
      \put(3869,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4109,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4349,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4589,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(4829,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(5070,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5310,448){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5550,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5790,448){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4809,142){\makebox(0,0){\strut{}ROI Identifier}}%
      \csname LTb\endcsname%%
      \put(5825,790){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{150}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,652){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(6730,868){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6730,1083){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(6730,1299){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6730,1514){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(6730,1730){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6730,1945){\makebox(0,0)[r]{\strut{}170}}%
      \csname LTb\endcsname%%
      \put(6730,2161){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(6730,2376){\makebox(0,0)[r]{\strut{}190}}%
      \csname LTb\endcsname%%
      \put(6982,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7222,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7462,448){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(7702,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(7942,448){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(8183,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(8423,448){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(8663,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(8903,448){\makebox(0,0){\strut{}$9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7922,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,790){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{170}{\celsius} Setpoint}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={259.00bp}]{./simulantUncoatedArtefactComparisonGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/simulantUncoatedArtefactComparisonReduced.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9360.00,5460.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,3128){\makebox(0,0)[r]{\strut{} 22}}%
      \csname LTb\endcsname%%
      \put(708,3318){\makebox(0,0)[r]{\strut{} 23}}%
      \csname LTb\endcsname%%
      \put(708,3509){\makebox(0,0)[r]{\strut{} 24}}%
      \csname LTb\endcsname%%
      \put(708,3699){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%%
      \put(708,3889){\makebox(0,0)[r]{\strut{} 26}}%
      \csname LTb\endcsname%%
      \put(708,4080){\makebox(0,0)[r]{\strut{} 27}}%
      \csname LTb\endcsname%%
      \put(708,4270){\makebox(0,0)[r]{\strut{} 28}}%
      \csname LTb\endcsname%%
      \put(708,4460){\makebox(0,0)[r]{\strut{} 29}}%
      \csname LTb\endcsname%%
      \put(708,4650){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,4841){\makebox(0,0)[r]{\strut{} 31}}%
      \csname LTb\endcsname%%
      \put(708,5031){\makebox(0,0)[r]{\strut{} 32}}%
      \csname LTb\endcsname%%
      \put(1380,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2359,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2651){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1478,5257){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2718,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{30}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,3128){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(3617,3400){\makebox(0,0)[r]{\strut{} 55}}%
      \csname LTb\endcsname%%
      \put(3617,3672){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3617,3944){\makebox(0,0)[r]{\strut{} 65}}%
      \csname LTb\endcsname%%
      \put(3617,4215){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(3617,4487){\makebox(0,0)[r]{\strut{} 75}}%
      \csname LTb\endcsname%%
      \put(3617,4759){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3617,5031){\makebox(0,0)[r]{\strut{} 85}}%
      \csname LTb\endcsname%%
      \put(4289,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5370,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4056,5257){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6377,5257){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \put(5825,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{70}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,3128){\makebox(0,0)[r]{\strut{} 75}}%
      \csname LTb\endcsname%%
      \put(6730,3318){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6730,3509){\makebox(0,0)[r]{\strut{} 85}}%
      \csname LTb\endcsname%%
      \put(6730,3699){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(6730,3889){\makebox(0,0)[r]{\strut{} 95}}%
      \csname LTb\endcsname%%
      \put(6730,4080){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6730,4270){\makebox(0,0)[r]{\strut{}105}}%
      \csname LTb\endcsname%%
      \put(6730,4460){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(6730,4650){\makebox(0,0)[r]{\strut{}115}}%
      \csname LTb\endcsname%%
      \put(6730,4841){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6730,5031){\makebox(0,0)[r]{\strut{}125}}%
      \csname LTb\endcsname%%
      \put(7402,2924){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(8483,2924){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7602,5257){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,3280){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{110}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(708,963){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(708,1273){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(708,1584){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(708,1895){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(708,2205){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(708,2516){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(1380,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2359,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1584){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(1798,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(2718,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{130}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3617,652){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3617,918){\makebox(0,0)[r]{\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3617,1185){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(3617,1451){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(3617,1717){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(3617,1983){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(3617,2250){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(3617,2516){\makebox(0,0)[r]{\strut{}170}}%
      \csname LTb\endcsname%%
      \put(4289,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5370,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4809,142){\makebox(0,0){\strut{}ROI Identifier}}%
      \csname LTb\endcsname%%
      \put(5825,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{150}{\celsius} Setpoint}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6730,652){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6730,918){\makebox(0,0)[r]{\strut{}130}}%
      \csname LTb\endcsname%%
      \put(6730,1185){\makebox(0,0)[r]{\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6730,1451){\makebox(0,0)[r]{\strut{}150}}%
      \csname LTb\endcsname%%
      \put(6730,1717){\makebox(0,0)[r]{\strut{}160}}%
      \csname LTb\endcsname%%
      \put(6730,1983){\makebox(0,0)[r]{\strut{}170}}%
      \csname LTb\endcsname%%
      \put(6730,2250){\makebox(0,0)[r]{\strut{}180}}%
      \csname LTb\endcsname%%
      \put(6730,2516){\makebox(0,0)[r]{\strut{}190}}%
      \csname LTb\endcsname%%
      \put(7402,448){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(8483,448){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7922,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \put(8938,801){\makebox(0,0)[r]{\strut{}\colorbox{white}{\SI{170}{\celsius} Setpoint}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={468.00bp},height={273.00bp}]{./simulantUncoatedArtefactComparisonReducedGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/snmLaboratoryContainerTemperatureComparisonMagnox.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5040.00)%
      \csname LTb\endcsname%%
      \put(4310,4816){\makebox(0,0){\strut{}Magnox}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,2816){\makebox(0,0)[r]{\strut{} 17}}%
      \csname LTb\endcsname%%
      \put(708,2975){\makebox(0,0)[r]{\strut{} 18}}%
      \csname LTb\endcsname%%
      \put(708,3134){\makebox(0,0)[r]{\strut{} 19}}%
      \csname LTb\endcsname%%
      \put(708,3293){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,3452){\makebox(0,0)[r]{\strut{} 21}}%
      \csname LTb\endcsname%%
      \put(708,3612){\makebox(0,0)[r]{\strut{} 22}}%
      \csname LTb\endcsname%%
      \put(708,3771){\makebox(0,0)[r]{\strut{} 23}}%
      \csname LTb\endcsname%%
      \put(708,3930){\makebox(0,0)[r]{\strut{} 24}}%
      \csname LTb\endcsname%%
      \put(708,4089){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%%
      \put(708,4248){\makebox(0,0)[r]{\strut{} 26}}%
      \csname LTb\endcsname%%
      \put(708,4407){\makebox(0,0)[r]{\strut{} 27}}%
      \csname LTb\endcsname%%
      \put(1100,2612){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1672,2612){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2245,2612){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2183){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1358,4633){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{30}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{30}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(2485,4264){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3581,2816){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(3581,3043){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%%
      \put(3581,3271){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3581,3498){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%%
      \put(3581,3725){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(3581,3952){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%%
      \put(3581,4180){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3581,4407){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%%
      \put(3973,2612){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4545,2612){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5118,2612){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3059,2183){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3798,4633){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6119,4633){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{70}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{70}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3745,2943){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6454,2816){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(6454,3081){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6454,3346){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6454,3612){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(6454,3877){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6454,4142){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(6454,4407){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6846,2612){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7418,2612){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7991,2612){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5932,2183){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7104,4633){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{110}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{110}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(6618,2943){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,911){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,1169){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,1428){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,1687){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,1945){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,2204){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(1100,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1672,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2245,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1678,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{130}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{130}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(872,776){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3581,652){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(3581,874){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3581,1095){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(3581,1317){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3581,1539){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(3581,1761){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3581,1982){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(3581,2204){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3973,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4545,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5118,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4551,142){\makebox(0,0){\strut{}ROI Identifier}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{150}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{150}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3745,776){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6454,652){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6454,846){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6454,1040){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(6454,1234){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6454,1428){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(6454,1622){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6454,1816){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(6454,2010){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6454,2204){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(6846,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7418,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7991,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7424,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{170}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{170}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(6618,776){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={252.00bp}]{./snmLaboratoryContainerTemperatureComparisonMagnoxGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/snmLaboratoryContainerTemperatureComparisonTHORP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,5040.00)%
      \csname LTb\endcsname%%
      \put(4310,4816){\makebox(0,0){\strut{}THORP}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,2816){\makebox(0,0)[r]{\strut{} 18}}%
      \csname LTb\endcsname%%
      \put(708,3015){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,3214){\makebox(0,0)[r]{\strut{} 22}}%
      \csname LTb\endcsname%%
      \put(708,3413){\makebox(0,0)[r]{\strut{} 24}}%
      \csname LTb\endcsname%%
      \put(708,3612){\makebox(0,0)[r]{\strut{} 26}}%
      \csname LTb\endcsname%%
      \put(708,3810){\makebox(0,0)[r]{\strut{} 28}}%
      \csname LTb\endcsname%%
      \put(708,4009){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,4208){\makebox(0,0)[r]{\strut{} 32}}%
      \csname LTb\endcsname%%
      \put(708,4407){\makebox(0,0)[r]{\strut{} 34}}%
      \csname LTb\endcsname%%
      \put(1100,2612){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1672,2612){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2245,2612){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2183){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1358,4633){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{30}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{30}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(2485,4264){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3581,2816){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%%
      \put(3581,2993){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3581,3170){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%%
      \put(3581,3346){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(3581,3523){\makebox(0,0)[r]{\strut{} 35}}%
      \csname LTb\endcsname%%
      \put(3581,3700){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3581,3877){\makebox(0,0)[r]{\strut{} 45}}%
      \csname LTb\endcsname%%
      \put(3581,4053){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(3581,4230){\makebox(0,0)[r]{\strut{} 55}}%
      \csname LTb\endcsname%%
      \put(3581,4407){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3973,2612){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4545,2612){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5118,2612){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3059,2183){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(3798,4633){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6119,4633){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{70}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{70}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(5358,2943){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6454,2816){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(6454,3043){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6454,3271){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(6454,3498){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6454,3725){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(6454,3952){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6454,4180){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(6454,4407){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6846,2612){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7418,2612){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7991,2612){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5932,2183){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \put(7104,4633){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{110}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{110}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8231,2943){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,846){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,1040){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,1234){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,1428){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,1622){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,1816){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,2010){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,2204){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1100,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1672,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2245,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1678,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{130}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{130}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(2485,776){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3581,652){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(3581,807){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(3581,962){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(3581,1118){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(3581,1273){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(3581,1428){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(3581,1583){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3581,1738){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(3581,1894){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(3581,2049){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(3581,2204){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(3973,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4545,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(5118,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4551,142){\makebox(0,0){\strut{}ROI Identifier}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{150}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{150}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(5358,776){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6454,652){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(6454,911){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(6454,1169){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(6454,1428){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(6454,1687){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(6454,1945){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(6454,2204){\makebox(0,0)[r]{\strut{}120}}%
      \csname LTb\endcsname%%
      \put(6846,448){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(7418,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(7991,448){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7424,142){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize \SI{170}{\celsius} Setpoint}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize \SI{170}{\celsius} Setpoint}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8231,776){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={252.00bp}]{./snmLaboratoryContainerTemperatureComparisonTHORPGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/snmStoreContainerTemperatureComparisonMagnox.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,12240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,11100){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,11283){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,11466){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,11649){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,11832){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,12015){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,10896){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,10896){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,6049){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(3737,12178){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6058,12178){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 5}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 5}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,11228){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,11100){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,11283){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,11466){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,11649){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,11832){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,12015){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,10896){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,10896){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,6049){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 5}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 5}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,11228){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,9573){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,9756){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,9939){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,10122){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,10305){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,10488){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,9369){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,9369){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,4522){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 6}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 6}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,9701){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,9573){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,9756){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,9939){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,10122){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,10305){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,10488){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,9369){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,9369){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,4522){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 6}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 6}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,9701){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,8045){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,8228){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,8411){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,8594){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,8777){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,8960){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,7841){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,7841){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2994){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 7}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 7}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,8173){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,8045){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,8228){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,8411){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,8594){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,8777){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,8960){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,7841){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,7841){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,2994){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 7}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 7}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,8173){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,6518){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,6701){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,6884){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,7067){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,7250){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,7433){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,6314){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,6314){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1467){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 8}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 8}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,6646){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,6518){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,6701){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,6884){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,7067){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,7250){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,7433){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,6314){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,6314){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,1467){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 8}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 8}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,6646){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,4990){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,5173){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,5356){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,5540){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,5723){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,5906){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,4786){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,4786){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 9}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 9}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,5118){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,4990){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,5173){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,5356){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,5540){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,5723){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,5906){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,4786){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,4786){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 9}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 9}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,5118){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,3463){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,3646){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,3829){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,4012){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,4195){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,4378){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,3259){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,3259){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 10}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 10}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,3591){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,3463){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,3646){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,3829){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,4012){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,4195){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,4378){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,3259){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,3259){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 10}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 10}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,3591){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,1935){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,2118){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,2301){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,2485){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,2668){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,2851){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,1731){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,1731){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 11}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 11}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,2063){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize Lower emissivity}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize Lower emissivity}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(978,2714){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,1935){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,2118){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,2301){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,2485){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,2668){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,2851){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,1731){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,1731){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 11}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 11}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,2063){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize Lower emissivity}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize Lower emissivity}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(5288,2714){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,786){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,920){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,1055){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,1189){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(708,1323){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(1608,448){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3185,448){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4524,142){\makebox(0,0){\strut{}Container Setpoint Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 12}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 12}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,759){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,652){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(5018,786){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(5018,920){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(5018,1055){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(5018,1189){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(5018,1323){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5918,448){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7495,448){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 12}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 12}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,759){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={612.00bp}]{./snmStoreContainerTemperatureComparisonMagnoxGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/snmStoreContainerTemperatureComparisonTHORP.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,12240.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,11100){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,11303){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,11507){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,11710){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,11913){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,10896){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,10896){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,10896){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,6049){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(3737,12142){\makebox(0,0)[r]{\strut{}Thermal Imager}}%
      \csname LTb\endcsname%%
      \put(6058,12142){\makebox(0,0)[r]{\strut{}Thermocouple}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 5}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 5}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,11228){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,11100){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,11303){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,11507){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,11710){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,11913){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,10896){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,10896){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,10896){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,6049){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 5}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 5}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,11228){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,9573){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,9776){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,9980){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,10183){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,10386){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,9369){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,9369){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,9369){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,4522){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 6}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 6}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,9701){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,9573){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,9776){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,9980){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,10183){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,10386){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,9369){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,9369){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,9369){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,4522){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 6}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 6}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,9701){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,8045){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,8248){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,8452){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,8655){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,8858){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,7841){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,7841){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,7841){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2994){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 7}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 7}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,8173){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,8045){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,8248){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,8452){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,8655){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,8858){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,7841){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,7841){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,7841){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,2994){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 7}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 7}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,8173){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,6518){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,6721){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,6925){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,7128){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,7331){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,6314){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,6314){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,6314){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,1467){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 8}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 8}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,6646){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,6518){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,6721){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,6925){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,7128){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,7331){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,6314){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,6314){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,6314){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4496,1467){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 8}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 8}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,6646){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,4990){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,5194){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,5397){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,5601){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,5804){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,4786){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,4786){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,4786){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 9}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 9}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,5118){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,4990){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,5194){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,5397){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,5601){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,5804){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,4786){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,4786){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,4786){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 9}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 9}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,5118){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,3463){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,3666){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,3870){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,4073){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,4276){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,3259){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,3259){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,3259){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 10}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 10}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,3591){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,3463){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,3666){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,3870){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,4073){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,4276){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,3259){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,3259){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,3259){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 10}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 10}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,3591){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,1935){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,2139){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,2342){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,2546){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,2749){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,1731){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,1731){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,1731){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 11}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 11}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,2063){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize Lower emissivity}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize Lower emissivity}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(978,2714){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,1935){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,2139){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,2342){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,2546){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,2749){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,1731){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,1731){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,1731){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 11}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 11}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,2063){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize Lower emissivity}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize Lower emissivity}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(5288,2714){\makebox(0,0)[l]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,801){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,950){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,1099){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(708,1248){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(1346,448){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2397,448){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(3448,448){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4524,142){\makebox(0,0){\strut{}Container Setpoint Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize NFOV ROI 12}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize NFOV ROI 12}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(3878,759){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5018,652){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(5018,801){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(5018,950){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(5018,1099){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(5018,1248){\makebox(0,0)[r]{\strut{} 90}}%
      \csname LTb\endcsname%%
      \put(5656,448){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(6707,448){\makebox(0,0){\strut{}110}}%
      \csname LTb\endcsname%%
      \put(7758,448){\makebox(0,0){\strut{}170}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \settowidth{\gptboxwidth}{\widthof{\scriptsize WFOV ROI 12}}
	\advance\gptboxwidth by 2\fboxsep
      \savebox{\gptboxtext}{\parbox[c][\totalheight+2\fboxsep]{\gptboxwidth}{\centering{\scriptsize WFOV ROI 12}}}
        \definecolor{tbcol}{rgb}{1,1,1}
	\put(8188,759){\makebox(0,0)[r]{\colorbox{tbcol}{\usebox{\gptboxtext}}}}
      \csname LTb\endcsname%%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={612.00bp}]{./snmStoreContainerTemperatureComparisonTHORPGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/surfaceTemperatureEmissivityError.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}-40}}%
      \csname LTb\endcsname%%
      \put(708,946){\makebox(0,0)[r]{\strut{}-30}}%
      \csname LTb\endcsname%%
      \put(708,1241){\makebox(0,0)[r]{\strut{}-20}}%
      \csname LTb\endcsname%%
      \put(708,1535){\makebox(0,0)[r]{\strut{}-10}}%
      \csname LTb\endcsname%%
      \put(708,1830){\makebox(0,0)[r]{\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(708,2124){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%%
      \put(708,2419){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(708,2713){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,3008){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(708,3302){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(708,3597){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(708,3891){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%%
      \put(1213,448){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%%
      \put(1998,448){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%%
      \put(2784,448){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%%
      \put(3570,448){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%%
      \put(4355,448){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5141,448){\makebox(0,0){\strut{}120}}%
      \csname LTb\endcsname%%
      \put(5926,448){\makebox(0,0){\strut{}140}}%
      \csname LTb\endcsname%%
      \put(6712,448){\makebox(0,0){\strut{}160}}%
      \csname LTb\endcsname%%
      \put(7497,448){\makebox(0,0){\strut{}180}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{}200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2271){\rotatebox{-270}{\makebox(0,0){\strut{}Surface Temperature Error / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(4551,142){\makebox(0,0){\strut{}Apparent Radiance Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(2750,4117){\makebox(0,0)[r]{\strut{}\(\varepsilon = 0.40\)}}%
      \csname LTb\endcsname%%
      \put(4847,4117){\makebox(0,0)[r]{\strut{}\(\varepsilon = 0.85\)}}%
      \csname LTb\endcsname%%
      \put(6944,4117){\makebox(0,0)[r]{\strut{}\(\varepsilon = 0.99\)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{surfaceTemperatureEmissivityErrorGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/thermalImagerChamberCalibration.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6499,412){\rotatebox{17}{\makebox(0,0){\strut{}Blackbody Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(1363,300){\rotatebox{-13}{\makebox(0,0){\strut{}Ambient Temperature / \SI{}{\celsius}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4135,174){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4594,310){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5053,447){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5512,583){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(5971,720){\makebox(0,0)[l]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(6430,856){\makebox(0,0)[l]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6889,993){\makebox(0,0)[l]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(7348,1129){\makebox(0,0)[l]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(83,967){\makebox(0,0)[r]{\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(509,877){\makebox(0,0)[r]{\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(934,788){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(1360,699){\makebox(0,0)[r]{\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(1785,610){\makebox(0,0)[r]{\strut{}$24$}}%
      \csname LTb\endcsname%%
      \put(2211,521){\makebox(0,0)[r]{\strut{}$26$}}%
      \csname LTb\endcsname%%
      \put(2636,432){\makebox(0,0)[r]{\strut{}$28$}}%
      \csname LTb\endcsname%%
      \put(3062,343){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(3487,254){\makebox(0,0)[r]{\strut{}$32$}}%
      \csname LTb\endcsname%%
      \put(3912,165){\makebox(0,0)[r]{\strut{}$34$}}%
      \csname LTb\endcsname%%
      \put(7707,2164){\makebox(0,0)[l]{\strut{}$23000$}}%
      \csname LTb\endcsname%%
      \put(7707,2526){\makebox(0,0)[l]{\strut{}$25000$}}%
      \csname LTb\endcsname%%
      \put(7707,2888){\makebox(0,0)[l]{\strut{}$27000$}}%
      \csname LTb\endcsname%%
      \put(7707,3250){\makebox(0,0)[l]{\strut{}$29000$}}%
      \csname LTb\endcsname%%
      \put(8435,2715){\rotatebox{-270}{\makebox(0,0){\strut{}Digital Level / \SI{}{\digitallevel}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{./thermalImagerChamberCalibrationGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/thermalImagerCooledSignalTransfer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(932,652){\makebox(0,0)[r]{\strut{}$18000$}}%
      \csname LTb\endcsname%%
      \put(932,946){\makebox(0,0)[r]{\strut{}$19000$}}%
      \csname LTb\endcsname%%
      \put(932,1241){\makebox(0,0)[r]{\strut{}$20000$}}%
      \csname LTb\endcsname%%
      \put(932,1535){\makebox(0,0)[r]{\strut{}$21000$}}%
      \csname LTb\endcsname%%
      \put(932,1830){\makebox(0,0)[r]{\strut{}$22000$}}%
      \csname LTb\endcsname%%
      \put(932,2124){\makebox(0,0)[r]{\strut{}$23000$}}%
      \csname LTb\endcsname%%
      \put(932,2419){\makebox(0,0)[r]{\strut{}$24000$}}%
      \csname LTb\endcsname%%
      \put(932,2713){\makebox(0,0)[r]{\strut{}$25000$}}%
      \csname LTb\endcsname%%
      \put(932,3008){\makebox(0,0)[r]{\strut{}$26000$}}%
      \csname LTb\endcsname%%
      \put(932,3302){\makebox(0,0)[r]{\strut{}$27000$}}%
      \csname LTb\endcsname%%
      \put(932,3597){\makebox(0,0)[r]{\strut{}$28000$}}%
      \csname LTb\endcsname%%
      \put(932,3891){\makebox(0,0)[r]{\strut{}$29000$}}%
      \csname LTb\endcsname%%
      \put(1044,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2492,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3940,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5387,448){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(6835,448){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2271){\rotatebox{-270}{\makebox(0,0){\strut{}Digital Level / [a.u.]}}}%
      \csname LTb\endcsname%%
      \put(4663,142){\makebox(0,0){\strut{}Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(2485,4117){\makebox(0,0)[r]{\strut{}\SI{500}{\micro\second}}}%
      \csname LTb\endcsname%%
      \put(3910,4117){\makebox(0,0)[r]{\strut{}\SI{175}{\micro\second}}}%
      \csname LTb\endcsname%%
      \put(5335,4117){\makebox(0,0)[r]{\strut{}\SI{75}{\micro\second}}}%
      \csname LTb\endcsname%%
      \put(6760,4117){\makebox(0,0)[r]{\strut{}\SI{50}{\micro\second}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{thermalImagerCooledSignalTransferGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/thermalImagerCooledValidation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}-0.8}}%
      \csname LTb\endcsname%%
      \put(820,1012){\makebox(0,0)[r]{\strut{}-0.6}}%
      \csname LTb\endcsname%%
      \put(820,1372){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%%
      \put(820,1732){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(820,2092){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,2451){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,2811){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(820,3171){\makebox(0,0)[r]{\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(820,3531){\makebox(0,0)[r]{\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(820,3891){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2402,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(3872,448){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5343,448){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(6813,448){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2271){\rotatebox{-270}{\makebox(0,0){\strut{}Temperature Difference / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(4607,142){\makebox(0,0){\strut{}Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(2429,4117){\makebox(0,0)[r]{\strut{}\SI{500}{\micro\second}}}%
      \csname LTb\endcsname%%
      \put(3854,4117){\makebox(0,0)[r]{\strut{}\SI{175}{\micro\second}}}%
      \csname LTb\endcsname%%
      \put(5279,4117){\makebox(0,0)[r]{\strut{}\SI{75}{\micro\second}}}%
      \csname LTb\endcsname%%
      \put(6704,4117){\makebox(0,0)[r]{\strut{}\SI{50}{\micro\second}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{thermalImagerCooledValidationGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/thermalImagerRoiHeatPipe.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,6000.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7760,224){\makebox(0,0)[l]{\strut{} 23}}%
      \csname LTb\endcsname%%
      \put(7760,1334){\makebox(0,0)[l]{\strut{} 24}}%
      \csname LTb\endcsname%%
      \put(7760,2444){\makebox(0,0)[l]{\strut{} 25}}%
      \csname LTb\endcsname%%
      \put(7760,3554){\makebox(0,0)[l]{\strut{} 26}}%
      \csname LTb\endcsname%%
      \put(7760,4664){\makebox(0,0)[l]{\strut{} 27}}%
      \csname LTb\endcsname%%
      \put(7760,5775){\makebox(0,0)[l]{\strut{} 28}}%
      \csname LTb\endcsname%%
      \put(8264,2999){\rotatebox{-270}{\makebox(0,0){\strut{}Apparent Radiance Temperature / \SI{}{\celsius}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={300.00bp}]{./thermalImagerRoiHeatPipeGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/thermalImagerSSE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,2520.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7760,224){\makebox(0,0)[l]{\strut{}18}}%
      \csname LTb\endcsname%%
      \put(7760,482){\makebox(0,0)[l]{\strut{}19}}%
      \csname LTb\endcsname%%
      \put(7760,741){\makebox(0,0)[l]{\strut{}20}}%
      \csname LTb\endcsname%%
      \put(7760,1000){\makebox(0,0)[l]{\strut{}21}}%
      \csname LTb\endcsname%%
      \put(7760,1259){\makebox(0,0)[l]{\strut{}22}}%
      \csname LTb\endcsname%%
      \put(7760,1518){\makebox(0,0)[l]{\strut{}23}}%
      \csname LTb\endcsname%%
      \put(7760,1777){\makebox(0,0)[l]{\strut{}24}}%
      \csname LTb\endcsname%%
      \put(7760,2036){\makebox(0,0)[l]{\strut{}25}}%
      \csname LTb\endcsname%%
      \put(7760,2295){\makebox(0,0)[l]{\strut{}26}}%
      \csname LTb\endcsname%%
      \put(8488,1259){\rotatebox{-270}{\makebox(0,0){\strut{}\shortstack{Apparent Radiance\\Temperature / \SI{}{\celsius}}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={126.00bp}]{./thermalImagerSSEGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/thermalImagerUncertainties.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(708,1115){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(708,1577){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(708,2040){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(708,2503){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(708,2966){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(708,3428){\makebox(0,0)[r]{\strut{}3.0}}%
      \csname LTb\endcsname%%
      \put(708,3891){\makebox(0,0)[r]{\strut{}3.5}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}  0}}%
      \csname LTb\endcsname%%
      \put(2313,448){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%%
      \put(3805,448){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%%
      \put(5298,448){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%%
      \put(6790,448){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%%
      \put(8283,448){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2271){\rotatebox{-270}{\makebox(0,0){\strut{}Exapanded Uncertainty / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(4551,142){\makebox(0,0){\strut{}Temperature / \SI{}{\celsius}}}%
      \csname LTb\endcsname%%
      \put(1813,4117){\makebox(0,0)[r]{\strut{}Thermometer}}%
      \csname LTb\endcsname%%
      \put(3798,4117){\makebox(0,0)[r]{\strut{}Uncooled}}%
      \csname LTb\endcsname%%
      \put(5783,4117){\makebox(0,0)[r]{\strut{}Cooled}}%
      \csname LTb\endcsname%%
      \put(7768,4117){\makebox(0,0)[r]{\strut{}CMCs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{thermalImagerUncertaintiesGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Images/thermalImagerWarmUp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,932){\makebox(0,0)[r]{\strut{} 26}}%
      \csname LTb\endcsname%%
      \put(708,1302){\makebox(0,0)[r]{\strut{} 27}}%
      \csname LTb\endcsname%%
      \put(708,1672){\makebox(0,0)[r]{\strut{} 28}}%
      \csname LTb\endcsname%%
      \put(708,2042){\makebox(0,0)[r]{\strut{} 28}}%
      \csname LTb\endcsname%%
      \put(708,2412){\makebox(0,0)[r]{\strut{} 28}}%
      \csname LTb\endcsname%%
      \put(708,2781){\makebox(0,0)[r]{\strut{} 29}}%
      \csname LTb\endcsname%%
      \put(708,3151){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,3521){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(708,3891){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%%
      \put(820,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}00:00}}}%
      \csname LTb\endcsname%%
      \put(1385,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}03:00}}}%
      \csname LTb\endcsname%%
      \put(1949,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}06:00}}}%
      \csname LTb\endcsname%%
      \put(2514,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}09:00}}}%
      \csname LTb\endcsname%%
      \put(3078,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}12:00}}}%
      \csname LTb\endcsname%%
      \put(3643,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}15:00}}}%
      \csname LTb\endcsname%%
      \put(4208,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}18:00}}}%
      \csname LTb\endcsname%%
      \put(4772,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}21:00}}}%
      \csname LTb\endcsname%%
      \put(5337,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}24:00}}}%
      \csname LTb\endcsname%%
      \put(5901,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}27:00}}}%
      \csname LTb\endcsname%%
      \put(6466,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}30:00}}}%
      \csname LTb\endcsname%%
      \put(7031,820){\rotatebox{60}{\makebox(0,0)[r]{\strut{}33:00}}}%
      \csname LTb\endcsname%%
      \put(7519,932){\makebox(0,0)[l]{\strut{}20.5}}%
      \csname LTb\endcsname%%
      \put(7519,1302){\makebox(0,0)[l]{\strut{}21.0}}%
      \csname LTb\endcsname%%
      \put(7519,1672){\makebox(0,0)[l]{\strut{}21.5}}%
      \csname LTb\endcsname%%
      \put(7519,2042){\makebox(0,0)[l]{\strut{}22.0}}%
      \csname LTb\endcsname%%
      \put(7519,2412){\makebox(0,0)[l]{\strut{}22.5}}%
      \csname LTb\endcsname%%
      \put(7519,2781){\makebox(0,0)[l]{\strut{}23.0}}%
      \csname LTb\endcsname%%
      \put(7519,3151){\makebox(0,0)[l]{\strut{}23.5}}%
      \csname LTb\endcsname%%
      \put(7519,3521){\makebox(0,0)[l]{\strut{}24.0}}%
      \csname LTb\endcsname%%
      \put(7519,3891){\makebox(0,0)[l]{\strut{}24.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2411){\rotatebox{-270}{\makebox(0,0){\strut{}Apparent Radiance Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(8181,2411){\rotatebox{-270}{\makebox(0,0){\strut{}FPA Temperature / \SI{}{\celsius}}}}%
      \csname LTb\endcsname%%
      \put(4113,142){\makebox(0,0){\strut{}Time / mm:ss}}%
      \csname LTb\endcsname%%
      \put(3360,4117){\makebox(0,0)[r]{\strut{}Measured Temperature}}%
      \csname LTb\endcsname%%
      \put(6353,4117){\makebox(0,0)[r]{\strut{}FPA Temperature}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={432.00bp},height={216.00bp}]{thermalImagerWarmUpGraphic}}%
    \gplfronttext
  \end{picture}%
\endgroup

